On the dynamics of credit history and social interaction features, and their impact on creditworthiness assessment performance

For more than a half-century, credit risk management has used credit scoring models in each of its well-defined stages to manage credit risk. Application scoring is used to decide whether to grant a credit or not, while behavioral scoring is used mainly for portfolio management and to take preventive actions in case of default signals. In both cases, network data has recently been shown to be valuable to increase the predictive power of these models, especially when the borrower's historical data is scarce or not available. This study aims to understand the creditworthiness assessment performance dynamics and how it is influenced by the credit history, repayment behavior, and social network features. To accomplish this, we introduced a machine learning classification framework to analyze 97.000 individuals and companies from the moment they obtained their first loan to 12 months afterward. Our novel and massive dataset allow us to characterize each borrower according to their credit behavior, and social and economic relationships. Our research shows that borrowers' history increases performance at a decreasing rate during the first six months and then stabilizes. The most notable effect on perfomance of social networks features occurs at loan application; in personal scoring, this effect prevails a few months, while in business scoring adds value throughout the study period. These findings are of great value to improve credit risk management and optimize the use of traditional information and alternative data sources.

==> Fig_exp_setup.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,514); %set diagram left start at 0, and has height of 514

%Straight Lines [id:dp9134638638199275] 
%linea vertical dataset i
\draw  [dotted, color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.7]  (275.3,92) -- (274.75,207) ;

%Straight Lines [id:dp28716416292654356] 
%linea vertical dataset 2
\draw  [dotted, color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.7]  (150.86,128.4) -- (150.49,201.2) ;


%Straight Lines [id:da3129562905731864] 
\draw [dotted, color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.7]    (124.9,174.8) -- (125.1,198.2) ;
%Shape: Ellipse [id:dp41761561889110266] 
\draw   (61.42,150.77) .. controls (61.42,149.08) and (62.74,147.71) .. (64.37,147.71) .. controls (66.01,147.71) and (67.33,149.08) .. (67.33,150.77) .. controls (67.33,152.47) and (66.01,153.84) .. (64.37,153.84) .. controls (62.74,153.84) and (61.42,152.47) .. (61.42,150.77) -- cycle ;
%Flowchart: Delay [id:dp45560623363825137] 
\draw   (59.93,163.61) -- (59.95,158.71) .. controls (59.96,156.01) and (62.08,153.82) .. (64.69,153.83) .. controls (67.31,153.84) and (69.42,156.04) .. (69.41,158.74) -- (69.4,163.64) -- cycle ;

%Shape: Ellipse [id:dp3483078427898054] 
\draw   (70.4,150.53) .. controls (70.4,148.84) and (71.72,147.47) .. (73.35,147.47) .. controls (74.99,147.47) and (76.31,148.84) .. (76.31,150.53) .. controls (76.31,152.22) and (74.99,153.59) .. (73.35,153.59) .. controls (71.72,153.59) and (70.4,152.22) .. (70.4,150.53) -- cycle ;
%Flowchart: Delay [id:dp44491815771425736] 
\draw   (68.91,163.36) -- (68.93,158.47) .. controls (68.94,155.76) and (71.06,153.58) .. (73.67,153.59) .. controls (76.29,153.6) and (78.4,155.8) .. (78.39,158.5) -- (78.38,163.4) -- cycle ;

%Shape: Ellipse [id:dp7917588025735964] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (65.91,152.74) .. controls (65.91,151.04) and (67.23,149.67) .. (68.86,149.67) .. controls (70.5,149.67) and (71.82,151.04) .. (71.82,152.74) .. controls (71.82,154.43) and (70.5,155.8) .. (68.86,155.8) .. controls (67.23,155.8) and (65.91,154.43) .. (65.91,152.74) -- cycle ;
%Flowchart: Delay [id:dp09747238331464336] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (64.42,165.57) -- (64.44,160.67) .. controls (64.45,157.97) and (66.57,155.78) .. (69.18,155.79) .. controls (71.8,155.8) and (73.91,158) .. (73.9,160.7) -- (73.89,165.6) -- cycle ;


%Straight Lines [id:da7096069263918869] 
\draw [line width=2]    (100.3,201.2) -- (630.3,202.19) ;
\draw [shift={(635.3,202.2)}, rotate = 180.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2]    (22.84,-6.88) .. controls (14.53,-2.92) and (6.91,-0.63) .. (0,0) .. controls (6.91,0.63) and (14.53,2.92) .. (22.84,6.88)   ;
%Straight Lines [id:da48707488484136663] 
\draw    (100,191) -- (100,211) ;
%Straight Lines [id:da15725944349154997] 
\draw    (125,191) -- (125,211) ;
%Straight Lines [id:da6570856638176621] 
\draw    (150,191) -- (150,211) ;
%Straight Lines [id:da3308974821507187] 
\draw    (175,191) -- (175,211) ;
%Straight Lines [id:da739852264085405] 
\draw    (200,191) -- (200,211) ;
%Straight Lines [id:da42471057428865655] 
\draw    (225,191) -- (225,211) ;
%Straight Lines [id:da6570170183459463] 
\draw    (250,191) -- (250,211) ;
%Straight Lines [id:da8722680480895886] 
\draw    (275,191) -- (275,211) ;
%Straight Lines [id:da2459606274674968] 
\draw    (300,191) -- (300,211) ;
%Straight Lines [id:da8222631457103184] 
\draw    (325,191) -- (325,211) ;
%Straight Lines [id:da9367887989383412] 
\draw    (350,191) -- (350,211) ;
%Straight Lines [id:da390124603381254] 
\draw    (375,191) -- (374,211) ;
%Straight Lines [id:da616232531796697] 
\draw    (400,191) -- (400,211) ;
%Straight Lines [id:da5521698033768114] 
\draw    (425,191) -- (425,211) ;
%Straight Lines [id:da37566977026567927] 
\draw    (450,191) -- (450,211) ;
%Straight Lines [id:da7083601751878341] 
\draw    (475,191) -- (475,211) ;
%Straight Lines [id:da6566403563376288] 
\draw    (500,191) -- (500,211) ;
%Straight Lines [id:da028878224158887633] 
\draw    (525,191) -- (525,211) ;


%Straight Lines [id:da11635594299321195] 
%flecha base dataset 1
\draw    (125.1,175.6) -- (398.67,176.33) ;
\draw [shift={(400.67,176.33)}, rotate = 180.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp30484794326219977] 
\draw  [fill={rgb, 255:red, 6; green, 0; blue, 0 }  ,fill opacity=1 ] (122.1,174.8) .. controls (122.1,173.25) and (123.35,172) .. (124.9,172) .. controls (126.45,172) and (127.7,173.25) .. (127.7,174.8) .. controls (127.7,176.35) and (126.45,177.6) .. (124.9,177.6) .. controls (123.35,177.6) and (122.1,176.35) .. (122.1,174.8) -- cycle ;
%Rounded Rect [id:dp25601325687371346] 
\draw   (51.03,172.13) .. controls (51.03,170.4) and (52.44,169) .. (54.17,169) -- (117.2,169) .. controls (118.93,169) and (120.33,170.4) .. (120.33,172.13) -- (120.33,181.53) .. controls (120.33,183.26) and (118.93,184.67) .. (117.2,184.67) -- (54.17,184.67) .. controls (52.44,184.67) and (51.03,183.26) .. (51.03,181.53) -- cycle ;
%Shape: Ellipse [id:dp37119233806509033] 
\draw  [fill={rgb, 255:red, 6; green, 0; blue, 0 }  ,fill opacity=1 ] (100.44,147.24) .. controls (100.44,146.33) and (101.26,145.6) .. (102.28,145.6) .. controls (103.29,145.6) and (104.11,146.33) .. (104.11,147.24) .. controls (104.11,148.14) and (103.29,148.88) .. (102.28,148.88) .. controls (101.26,148.88) and (100.44,148.14) .. (100.44,147.24) -- cycle ;
%Shape: Ellipse [id:dp1980102761559448] 
\draw  [fill={rgb, 255:red, 6; green, 0; blue, 0 }  ,fill opacity=1 ] (105.03,150.75) .. controls (105.03,149.84) and (105.85,149.11) .. (106.87,149.11) .. controls (107.88,149.11) and (108.7,149.84) .. (108.7,150.75) .. controls (108.7,151.65) and (107.88,152.39) .. (106.87,152.39) .. controls (105.85,152.39) and (105.03,151.65) .. (105.03,150.75) -- cycle ;
%Shape: Ellipse [id:dp22818867483169458] 
\draw  [fill={rgb, 255:red, 6; green, 0; blue, 0 }  ,fill opacity=1 ] (95.52,153.09) .. controls (95.52,152.18) and (96.35,151.45) .. (97.36,151.45) .. controls (98.37,151.45) and (99.2,152.18) .. (99.2,153.09) .. controls (99.2,153.99) and (98.37,154.73) .. (97.36,154.73) .. controls (96.35,154.73) and (95.52,153.99) .. (95.52,153.09) -- cycle ;
%Shape: Ellipse [id:dp24466529044771002] 
\draw  [fill={rgb, 255:red, 6; green, 0; blue, 0 }  ,fill opacity=1 ] (100.77,156.31) .. controls (100.77,155.4) and (101.59,154.67) .. (102.61,154.67) .. controls (103.62,154.67) and (104.44,155.4) .. (104.44,156.31) .. controls (104.44,157.21) and (103.62,157.95) .. (102.61,157.95) .. controls (101.59,157.95) and (100.77,157.21) .. (100.77,156.31) -- cycle ;
%Shape: Ellipse [id:dp05243218394162397] 
\draw  [fill={rgb, 255:red, 6; green, 0; blue, 0 }  ,fill opacity=1 ] (107.33,157.77) .. controls (107.33,156.87) and (108.15,156.13) .. (109.16,156.13) .. controls (110.18,156.13) and (111,156.87) .. (111,157.77) .. controls (111,158.68) and (110.18,159.41) .. (109.16,159.41) .. controls (108.15,159.41) and (107.33,158.68) .. (107.33,157.77) -- cycle ;
%Shape: Ellipse [id:dp23593617214664775] 
\draw  [fill={rgb, 255:red, 6; green, 0; blue, 0 }  ,fill opacity=1 ] (90.93,149.29) .. controls (90.93,148.38) and (91.76,147.65) .. (92.77,147.65) .. controls (93.78,147.65) and (94.61,148.38) .. (94.61,149.29) .. controls (94.61,150.19) and (93.78,150.92) .. (92.77,150.92) .. controls (91.76,150.92) and (90.93,150.19) .. (90.93,149.29) -- cycle ;
%Shape: Ellipse [id:dp17160464585358204] 
\draw  [fill={rgb, 255:red, 6; green, 0; blue, 0 }  ,fill opacity=1 ] (87,155.72) .. controls (87,154.82) and (87.82,154.08) .. (88.84,154.08) .. controls (89.85,154.08) and (90.67,154.82) .. (90.67,155.72) .. controls (90.67,156.63) and (89.85,157.36) .. (88.84,157.36) .. controls (87.82,157.36) and (87,156.63) .. (87,155.72) -- cycle ;
%Shape: Ellipse [id:dp4378476625404002] 
\draw  [fill={rgb, 255:red, 6; green, 0; blue, 0 }  ,fill opacity=1 ] (94.87,159.82) .. controls (94.87,158.91) and (95.69,158.18) .. (96.7,158.18) .. controls (97.72,158.18) and (98.54,158.91) .. (98.54,159.82) .. controls (98.54,160.72) and (97.72,161.46) .. (96.7,161.46) .. controls (95.69,161.46) and (94.87,160.72) .. (94.87,159.82) -- cycle ;
%Shape: Ellipse [id:dp7610604284208631] 
\draw  [fill={rgb, 255:red, 6; green, 0; blue, 0 }  ,fill opacity=1 ] (102.41,163.04) .. controls (102.41,162.13) and (103.23,161.4) .. (104.25,161.4) .. controls (105.26,161.4) and (106.08,162.13) .. (106.08,163.04) .. controls (106.08,163.94) and (105.26,164.67) .. (104.25,164.67) .. controls (103.23,164.67) and (102.41,163.94) .. (102.41,163.04) -- cycle ;
%Shape: Ellipse [id:dp2848944636873323] 
\draw  [fill={rgb, 255:red, 6; green, 0; blue, 0 }  ,fill opacity=1 ] (88.31,162.74) .. controls (88.31,161.84) and (89.13,161.11) .. (90.15,161.11) .. controls (91.16,161.11) and (91.98,161.84) .. (91.98,162.74) .. controls (91.98,163.65) and (91.16,164.38) .. (90.15,164.38) .. controls (89.13,164.38) and (88.31,163.65) .. (88.31,162.74) -- cycle ;

%mini red dataset 1
%Straight Lines [id:da5392042399380712] 
\draw    (106.87,150.75) -- (109.16,157.77) ;
%Straight Lines [id:da8156415308660492] 
\draw    (102.28,147.24) -- (96.7,159.82) ;
%Straight Lines [id:da17933231181130505] 
\draw    (88.84,155.72) -- (102.28,147.24) ;
%Straight Lines [id:da043141410149937665] 
\draw    (102.61,156.31) -- (104.25,163.04) ;
%Straight Lines [id:da7193035905820313] 
\draw    (102.28,147.24) -- (106.87,150.75) ;
%Straight Lines [id:da522244002027084] 
\draw    (92.77,149.29) -- (97.36,153.09) ;
%Straight Lines [id:da18472088261534525] 
\draw    (88.84,155.72) -- (90.15,162.74) ;
%Straight Lines [id:da8861083128426632] 
\draw    (92.77,149.29) -- (88.84,155.72) ;
%Straight Lines [id:da09070752312048525] 
\draw    (102.61,156.31) -- (106.87,150.75) ;
%Straight Lines [id:da23619702840881152] 
\draw   (96.7,159.82) -- (96.7,165.96) ;
%Straight Lines [id:da030825179496719812] 
\draw   (104.25,163.04) -- (96.7,165.96) ;

%Shape: Ellipse [id:dp38856656411012813] 
\draw  [fill={rgb, 255:red, 6; green, 0; blue, 0 }  ,fill opacity=1 ] (94.87,165.96) .. controls (94.87,165.06) and (95.69,164.32) .. (96.7,164.32) .. controls (97.72,164.32) and (98.54,165.06) .. (98.54,165.96) .. controls (98.54,166.87) and (97.72,167.6) .. (96.7,167.6) .. controls (95.69,167.6) and (94.87,166.87) .. (94.87,165.96) -- cycle ;

%Shape: Ellipse [id:dp3544043189795749] 
\draw   (87.82,101.57) .. controls (87.82,99.88) and (89.14,98.51) .. (90.77,98.51) .. controls (92.41,98.51) and (93.73,99.88) .. (93.73,101.57) .. controls (93.73,103.27) and (92.41,104.64) .. (90.77,104.64) .. controls (89.14,104.64) and (87.82,103.27) .. (87.82,101.57) -- cycle ;
%Flowchart: Delay [id:dp3697337720640679] 
\draw   (86.33,114.41) -- (86.35,109.51) .. controls (86.36,106.81) and (88.48,104.62) .. (91.09,104.63) .. controls (93.71,104.64) and (95.82,106.84) .. (95.81,109.54) -- (95.8,114.44) -- cycle ;

%Shape: Ellipse [id:dp6633752748518795] 
\draw   (96.8,101.33) .. controls (96.8,99.64) and (98.12,98.27) .. (99.75,98.27) .. controls (101.39,98.27) and (102.71,99.64) .. (102.71,101.33) .. controls (102.71,103.02) and (101.39,104.39) .. (99.75,104.39) .. controls (98.12,104.39) and (96.8,103.02) .. (96.8,101.33) -- cycle ;
%Flowchart: Delay [id:dp10412375965484588] 
\draw   (95.31,114.16) -- (95.33,109.27) .. controls (95.34,106.56) and (97.46,104.38) .. (100.07,104.39) .. controls (102.69,104.4) and (104.8,106.6) .. (104.79,109.3) -- (104.78,114.2) -- cycle ;

%Shape: Ellipse [id:dp7907743228075399] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (92.31,103.54) .. controls (92.31,101.84) and (93.63,100.47) .. (95.26,100.47) .. controls (96.9,100.47) and (98.22,101.84) .. (98.22,103.54) .. controls (98.22,105.23) and (96.9,106.6) .. (95.26,106.6) .. controls (93.63,106.6) and (92.31,105.23) .. (92.31,103.54) -- cycle ;
%Flowchart: Delay [id:dp36774021945758073] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (90.82,116.37) -- (90.84,111.47) .. controls (90.85,108.77) and (92.97,106.58) .. (95.58,106.59) .. controls (98.2,106.6) and (100.31,108.8) .. (100.3,111.5) -- (100.29,116.4) -- cycle ;


%Straight Lines [id:da034831835304214076] 
%flecha base dataset 2
\draw   (151.5,126.4) -- (425.07,127.13) ;
\draw [shift={(427.07,127.13)}, rotate = 180.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp11041322841383194] 
\draw  [fill={rgb, 255:red, 6; green, 0; blue, 0 }  ,fill opacity=1 ] (147.5,125.6) .. controls (147.5,124.05) and (148.75,122.8) .. (150.3,122.8) .. controls (151.85,122.8) and (153.1,124.05) .. (153.1,125.6) .. controls (153.1,127.15) and (151.85,128.4) .. (150.3,128.4) .. controls (148.75,128.4) and (147.5,127.15) .. (147.5,125.6) -- cycle ;
%Rounded Rect [id:dp9319081279667929] 
\draw   (77.43,122.93) .. controls (77.43,121.2) and (78.84,119.8) .. (80.57,119.8) -- (143.6,119.8) .. controls (145.33,119.8) and (146.73,121.2) .. (146.73,122.93) -- (146.73,132.33) .. controls (146.73,134.06) and (145.33,135.47) .. (143.6,135.47) -- (80.57,135.47) .. controls (78.84,135.47) and (77.43,134.06) .. (77.43,132.33) -- cycle ;
%Shape: Ellipse [id:dp3525664567156359] 
\draw  [fill={rgb, 255:red, 6; green, 0; blue, 0 }  ,fill opacity=1 ] (126.84,98.04) .. controls (126.84,97.13) and (127.66,96.4) .. (128.68,96.4) .. controls (129.69,96.4) and (130.51,97.13) .. (130.51,98.04) .. controls (130.51,98.94) and (129.69,99.68) .. (128.68,99.68) .. controls (127.66,99.68) and (126.84,98.94) .. (126.84,98.04) -- cycle ;
%Shape: Ellipse [id:dp5968727744114726] 
\draw  [fill={rgb, 255:red, 6; green, 0; blue, 0 }  ,fill opacity=1 ] (131.43,101.55) .. controls (131.43,100.64) and (132.25,99.91) .. (133.27,99.91) .. controls (134.28,99.91) and (135.1,100.64) .. (135.1,101.55) .. controls (135.1,102.45) and (134.28,103.19) .. (133.27,103.19) .. controls (132.25,103.19) and (131.43,102.45) .. (131.43,101.55) -- cycle ;
%Shape: Ellipse [id:dp5106010736122715] 
\draw  [fill={rgb, 255:red, 6; green, 0; blue, 0 }  ,fill opacity=1 ] (121.92,103.89) .. controls (121.92,102.98) and (122.75,102.25) .. (123.76,102.25) .. controls (124.77,102.25) and (125.6,102.98) .. (125.6,103.89) .. controls (125.6,104.79) and (124.77,105.53) .. (123.76,105.53) .. controls (122.75,105.53) and (121.92,104.79) .. (121.92,103.89) -- cycle ;
%Shape: Ellipse [id:dp5985288039142198] 
\draw  [fill={rgb, 255:red, 6; green, 0; blue, 0 }  ,fill opacity=1 ] (127.17,107.11) .. controls (127.17,106.2) and (127.99,105.47) .. (129.01,105.47) .. controls (130.02,105.47) and (130.84,106.2) .. (130.84,107.11) .. controls (130.84,108.01) and (130.02,108.75) .. (129.01,108.75) .. controls (127.99,108.75) and (127.17,108.01) .. (127.17,107.11) -- cycle ;
%Shape: Ellipse [id:dp25380079237030495] 
\draw  [fill={rgb, 255:red, 6; green, 0; blue, 0 }  ,fill opacity=1 ] (133.73,108.57) .. controls (133.73,107.67) and (134.55,106.93) .. (135.56,106.93) .. controls (136.58,106.93) and (137.4,107.67) .. (137.4,108.57) .. controls (137.4,109.48) and (136.58,110.21) .. (135.56,110.21) .. controls (134.55,110.21) and (133.73,109.48) .. (133.73,108.57) -- cycle ;
%Shape: Ellipse [id:dp5116056628626491] 
\draw  [fill={rgb, 255:red, 6; green, 0; blue, 0 }  ,fill opacity=1 ] (117.33,100.09) .. controls (117.33,99.18) and (118.16,98.45) .. (119.17,98.45) .. controls (120.18,98.45) and (121.01,99.18) .. (121.01,100.09) .. controls (121.01,100.99) and (120.18,101.72) .. (119.17,101.72) .. controls (118.16,101.72) and (117.33,100.99) .. (117.33,100.09) -- cycle ;
%Shape: Ellipse [id:dp689484411159226] 
\draw  [fill={rgb, 255:red, 6; green, 0; blue, 0 }  ,fill opacity=1 ] (113.4,106.52) .. controls (113.4,105.62) and (114.22,104.88) .. (115.24,104.88) .. controls (116.25,104.88) and (117.07,105.62) .. (117.07,106.52) .. controls (117.07,107.43) and (116.25,108.16) .. (115.24,108.16) .. controls (114.22,108.16) and (113.4,107.43) .. (113.4,106.52) -- cycle ;
%Shape: Ellipse [id:dp023975158273509267] 
\draw  [fill={rgb, 255:red, 6; green, 0; blue, 0 }  ,fill opacity=1 ] (121.27,110.62) .. controls (121.27,109.71) and (122.09,108.98) .. (123.1,108.98) .. controls (124.12,108.98) and (124.94,109.71) .. (124.94,110.62) .. controls (124.94,111.52) and (124.12,112.26) .. (123.1,112.26) .. controls (122.09,112.26) and (121.27,111.52) .. (121.27,110.62) -- cycle ;
%Shape: Ellipse [id:dp47226963112145093] 
\draw  [fill={rgb, 255:red, 6; green, 0; blue, 0 }  ,fill opacity=1 ] (128.81,113.84) .. controls (128.81,112.93) and (129.63,112.2) .. (130.65,112.2) .. controls (131.66,112.2) and (132.48,112.93) .. (132.48,113.84) .. controls (132.48,114.74) and (131.66,115.47) .. (130.65,115.47) .. controls (129.63,115.47) and (128.81,114.74) .. (128.81,113.84) -- cycle ;
%Shape: Ellipse [id:dp047712379577734554] 
\draw  [fill={rgb, 255:red, 6; green, 0; blue, 0 }  ,fill opacity=1 ] (114.71,113.54) .. controls (114.71,112.64) and (115.53,111.91) .. (116.55,111.91) .. controls (117.56,111.91) and (118.38,112.64) .. (118.38,113.54) .. controls (118.38,114.45) and (117.56,115.18) .. (116.55,115.18) .. controls (115.53,115.18) and (114.71,114.45) .. (114.71,113.54) -- cycle ;

%mini red dataset 2
%Straight Lines [id:da6820814433969007] 
\draw    (133.27,101.55) -- (135.56,108.57) ;
%Straight Lines [id:da08522221049370593] 
\draw    (128.68,98.04) -- (123.1,110.62) ;
%Straight Lines [id:da23362356448228971] 
\draw    (115.24,106.52) -- (128.68,98.04) ;
%Straight Lines [id:da7869095687877818] 
\draw    (129.01,107.11) -- (130.65,113.84) ;
%Straight Lines [id:da2734511740213377] 
\draw    (128.68,98.04) -- (133.27,101.55) ;
%Straight Lines [id:da5434883853018491] 
\draw    (119.17,100.09) -- (123.76,103.89) ;
%Straight Lines [id:da4093252000948595] 
\draw    (115.24,106.52) -- (116.55,113.54) ;
%Straight Lines [id:da4762632371995721] 
\draw    (119.17,100.09) -- (115.24,106.52) ;
%Straight Lines [id:da6923257858027347] 
\draw    (129.01,107.11) -- (133.27,101.55) ;
%Straight Lines [id:da9185211216824978] 
\draw    (123.1,110.62) -- (123.1,116.76) ;
%Straight Lines [id:da4692590722021617] 
\draw    (130.65,113.84) -- (123.1,116.76) ;


%Shape: Ellipse [id:dp9814408067321687] 
\draw  [fill={rgb, 255:red, 6; green, 0; blue, 0 }  ,fill opacity=1 ] (121.27,116.76) .. controls (121.27,115.86) and (122.09,115.12) .. (123.1,115.12) .. controls (124.12,115.12) and (124.94,115.86) .. (124.94,116.76) .. controls (124.94,117.67) and (124.12,118.4) .. (123.1,118.4) .. controls (122.09,118.4) and (121.27,117.67) .. (121.27,116.76) -- cycle ;


%Shape: Ellipse [id:dp8807269281979193] 
\draw   (211.82,65.17) .. controls (211.82,63.48) and (213.14,62.11) .. (214.77,62.11) .. controls (216.41,62.11) and (217.73,63.48) .. (217.73,65.17) .. controls (217.73,66.87) and (216.41,68.24) .. (214.77,68.24) .. controls (213.14,68.24) and (211.82,66.87) .. (211.82,65.17) -- cycle ;
%Flowchart: Delay [id:dp2794837319006047] 
\draw   (210.33,78.01) -- (210.35,73.11) .. controls (210.36,70.41) and (212.48,68.22) .. (215.09,68.23) .. controls (217.71,68.24) and (219.82,70.44) .. (219.81,73.14) -- (219.8,78.04) -- cycle ;

%Shape: Ellipse [id:dp14081990544775258] 
\draw   (220.8,64.93) .. controls (220.8,63.24) and (222.12,61.87) .. (223.75,61.87) .. controls (225.39,61.87) and (226.71,63.24) .. (226.71,64.93) .. controls (226.71,66.62) and (225.39,67.99) .. (223.75,67.99) .. controls (222.12,67.99) and (220.8,66.62) .. (220.8,64.93) -- cycle ;
%Flowchart: Delay [id:dp8990503986845713] 
\draw   (219.31,77.76) -- (219.33,72.87) .. controls (219.34,70.16) and (221.46,67.98) .. (224.07,67.99) .. controls (226.69,68) and (228.8,70.2) .. (228.79,72.9) -- (228.78,77.8) -- cycle ;

%Shape: Ellipse [id:dp5818586261735637] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216.31,67.14) .. controls (216.31,65.44) and (217.63,64.07) .. (219.26,64.07) .. controls (220.9,64.07) and (222.22,65.44) .. (222.22,67.14) .. controls (222.22,68.83) and (220.9,70.2) .. (219.26,70.2) .. controls (217.63,70.2) and (216.31,68.83) .. (216.31,67.14) -- cycle ;
%Flowchart: Delay [id:dp06584240302040412] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (214.82,79.97) -- (214.84,75.07) .. controls (214.85,72.37) and (216.97,70.18) .. (219.58,70.19) .. controls (222.2,70.2) and (224.31,72.4) .. (224.3,75.1) -- (224.29,80) -- cycle ;


%Straight Lines [id:da5477314033046377] 
%flecha base dataset i
\draw    (275.5,90) -- (549.07,90.73) ;
\draw [shift={(551.07,90.73)}, rotate = 180.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp5512337768428375] 
\draw  [fill={rgb, 255:red, 6; green, 0; blue, 0 }  ,fill opacity=1 ] (272.5,89.2) .. controls (272.5,87.65) and (273.75,86.4) .. (275.3,86.4) .. controls (276.85,86.4) and (278.1,87.65) .. (278.1,89.2) .. controls (278.1,90.75) and (276.85,92) .. (275.3,92) .. controls (273.75,92) and (272.5,90.75) .. (272.5,89.2) -- cycle ;
%Rounded Rect [id:dp3298467795054745] 
\draw   (201.43,86.53) .. controls (201.43,84.8) and (202.84,83.4) .. (204.57,83.4) -- (267.6,83.4) .. controls (269.33,83.4) and (270.73,84.8) .. (270.73,86.53) -- (270.73,95.93) .. controls (270.73,97.66) and (269.33,99.07) .. (267.6,99.07) -- (204.57,99.07) .. controls (202.84,99.07) and (201.43,97.66) .. (201.43,95.93) -- cycle ;
%Shape: Ellipse [id:dp18650492756253167] 
\draw  [fill={rgb, 255:red, 6; green, 0; blue, 0 }  ,fill opacity=1 ] (250.84,61.64) .. controls (250.84,60.73) and (251.66,60) .. (252.68,60) .. controls (253.69,60) and (254.51,60.73) .. (254.51,61.64) .. controls (254.51,62.54) and (253.69,63.28) .. (252.68,63.28) .. controls (251.66,63.28) and (250.84,62.54) .. (250.84,61.64) -- cycle ;
%Shape: Ellipse [id:dp4384792586907147] 
\draw  [fill={rgb, 255:red, 6; green, 0; blue, 0 }  ,fill opacity=1 ] (255.43,65.15) .. controls (255.43,64.24) and (256.25,63.51) .. (257.27,63.51) .. controls (258.28,63.51) and (259.1,64.24) .. (259.1,65.15) .. controls (259.1,66.05) and (258.28,66.79) .. (257.27,66.79) .. controls (256.25,66.79) and (255.43,66.05) .. (255.43,65.15) -- cycle ;
%Shape: Ellipse [id:dp11788764680961461] 
\draw  [fill={rgb, 255:red, 6; green, 0; blue, 0 }  ,fill opacity=1 ] (245.92,67.49) .. controls (245.92,66.58) and (246.75,65.85) .. (247.76,65.85) .. controls (248.77,65.85) and (249.6,66.58) .. (249.6,67.49) .. controls (249.6,68.39) and (248.77,69.13) .. (247.76,69.13) .. controls (246.75,69.13) and (245.92,68.39) .. (245.92,67.49) -- cycle ;
%Shape: Ellipse [id:dp8987471500762723] 
\draw  [fill={rgb, 255:red, 6; green, 0; blue, 0 }  ,fill opacity=1 ] (251.17,70.71) .. controls (251.17,69.8) and (251.99,69.07) .. (253.01,69.07) .. controls (254.02,69.07) and (254.84,69.8) .. (254.84,70.71) .. controls (254.84,71.61) and (254.02,72.35) .. (253.01,72.35) .. controls (251.99,72.35) and (251.17,71.61) .. (251.17,70.71) -- cycle ;
%Shape: Ellipse [id:dp05558275711426819] 
\draw  [fill={rgb, 255:red, 6; green, 0; blue, 0 }  ,fill opacity=1 ] (257.73,72.17) .. controls (257.73,71.27) and (258.55,70.53) .. (259.56,70.53) .. controls (260.58,70.53) and (261.4,71.27) .. (261.4,72.17) .. controls (261.4,73.08) and (260.58,73.81) .. (259.56,73.81) .. controls (258.55,73.81) and (257.73,73.08) .. (257.73,72.17) -- cycle ;
%Shape: Ellipse [id:dp7767251948714793] 
\draw  [fill={rgb, 255:red, 6; green, 0; blue, 0 }  ,fill opacity=1 ] (241.33,63.69) .. controls (241.33,62.78) and (242.16,62.05) .. (243.17,62.05) .. controls (244.18,62.05) and (245.01,62.78) .. (245.01,63.69) .. controls (245.01,64.59) and (244.18,65.32) .. (243.17,65.32) .. controls (242.16,65.32) and (241.33,64.59) .. (241.33,63.69) -- cycle ;
%Shape: Ellipse [id:dp9453157460912927] 
\draw  [fill={rgb, 255:red, 6; green, 0; blue, 0 }  ,fill opacity=1 ] (237.4,70.12) .. controls (237.4,69.22) and (238.22,68.48) .. (239.24,68.48) .. controls (240.25,68.48) and (241.07,69.22) .. (241.07,70.12) .. controls (241.07,71.03) and (240.25,71.76) .. (239.24,71.76) .. controls (238.22,71.76) and (237.4,71.03) .. (237.4,70.12) -- cycle ;
%Shape: Ellipse [id:dp09362687316152729] 
\draw  [fill={rgb, 255:red, 6; green, 0; blue, 0 }  ,fill opacity=1 ] (245.27,74.22) .. controls (245.27,73.31) and (246.09,72.58) .. (247.1,72.58) .. controls (248.12,72.58) and (248.94,73.31) .. (248.94,74.22) .. controls (248.94,75.12) and (248.12,75.86) .. (247.1,75.86) .. controls (246.09,75.86) and (245.27,75.12) .. (245.27,74.22) -- cycle ;
%Shape: Ellipse [id:dp04721640510607794] 
\draw  [fill={rgb, 255:red, 6; green, 0; blue, 0 }  ,fill opacity=1 ] (252.81,77.44) .. controls (252.81,76.53) and (253.63,75.8) .. (254.65,75.8) .. controls (255.66,75.8) and (256.48,76.53) .. (256.48,77.44) .. controls (256.48,78.34) and (255.66,79.07) .. (254.65,79.07) .. controls (253.63,79.07) and (252.81,78.34) .. (252.81,77.44) -- cycle ;
%Shape: Ellipse [id:dp5519895063163409] 
\draw  [fill={rgb, 255:red, 6; green, 0; blue, 0 }  ,fill opacity=1 ] (238.71,77.14) .. controls (238.71,76.24) and (239.53,75.51) .. (240.55,75.51) .. controls (241.56,75.51) and (242.38,76.24) .. (242.38,77.14) .. controls (242.38,78.05) and (241.56,78.78) .. (240.55,78.78) .. controls (239.53,78.78) and (238.71,78.05) .. (238.71,77.14) -- cycle ;

%mini red dataset i
%Straight Lines [id:da29387185461041465] 
\draw    (257.27,65.15) -- (259.56,72.17) ;
%Straight Lines [id:da5469197381581594] 
\draw    (252.68,61.64) -- (247.1,74.22) ;
%Straight Lines [id:da9945985347287716] 
\draw    (239.24,70.12) -- (252.68,61.64) ;
%Straight Lines [id:da7183207001053808] 
\draw    (253.01,70.71) -- (254.65,77.44) ;
%Straight Lines [id:da1019469887920208] 
\draw    (252.68,61.64) -- (257.27,65.15) ;
%Straight Lines [id:da4753787313981268] 
\draw    (243.17,63.69) -- (247.76,67.49) ;
%Straight Lines [id:da8221940630176592] 
\draw    (239.24,70.12) -- (240.55,77.14) ;
%Straight Lines [id:da36767839915656664] 
\draw    (243.17,63.69) -- (239.24,70.12) ;
%Straight Lines [id:da5540193326579916] 
\draw    (253.01,70.71) -- (257.27,65.15) ;
%Straight Lines [id:da7913415417647671] 
\draw    (247.1,74.22) -- (247.1,80.36) ;
%Straight Lines [id:da6135995295708792] 
\draw    (254.65,77.44) -- (247.1,80.36) ;


% circulo en red dataset i
%Shape: Ellipse [id:dp733111430121915] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (245.27,80.36) .. controls (245.27,79.46) and (246.09,78.72) .. (247.1,78.72) .. controls (248.12,78.72) and (248.94,79.46) .. (248.94,80.36) .. controls (248.94,81.27) and (248.12,82) .. (247.1,82) .. controls (246.09,82) and (245.27,81.27) .. (245.27,80.36) -- cycle ;


% Text Node
\draw (95,212) node [anchor=north west][inner sep=0.75pt]    {$t_{1}$};
% Text Node
\draw (120,212) node [anchor=north west][inner sep=0.75pt]    {$t_{2}$};
% Text Node
\draw (145,212) node [anchor=north west][inner sep=0.75pt]    {$t_{3}$};
% Text Node
\draw (215,212) node [anchor=north west][inner sep=0.75pt]    {$t_{i-1}$};
% Text Node
\draw (245,212) node [anchor=north west][inner sep=0.75pt]    {$t_{i}$};
% Text Node
\draw (270,212) node [anchor=north west][inner sep=0.75pt]    {$t_{i+1}$};
% Text Node
\draw (370,212) node [anchor=north west][inner sep=0.75pt]    {$t_{12}$};
% Text Node
\draw (395,212) node [anchor=north west][inner sep=0.75pt]    {$t_{13}$};
% Text Node
\draw (617,212) node [anchor=north west][inner sep=0.75pt]    {$time$};
% Text Node
\draw (57,170) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $dataset\ 1$};
% Text Node
\draw (82,120) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $dataset\ 2$};
% Text Node
\draw (207,84) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $dataset\ i$};
% Text Node
\draw (200,160) node [anchor=north west][inner sep=0.75pt]    {\footnotesize Observed loan payment behavior};
% Text Node
\draw (225,110) node [anchor=north west][inner sep=0.75pt]    {\footnotesize Observed loan payment behavior};
% Text Node
\draw (350,75) node [anchor=north west][inner sep=0.75pt]    {\footnotesize Observed loan payment behavior};


\end{tikzpicture}

